Underlying Pairing States of High $T_c$ Superconductivity

I present a microscopic theory I proposed recently to describe high-T_c superconductivity in cuprates. I show that coherent pairing states consisting of extended singlet Cooper pairs and triplet $\pi$ pairs can manifest both the Mott insulating antiferromagnetic order and the d-wave superconducting order. From this configuration of coherent pairing states, I can describe both the single electron properties and the low energy collective excitations in high T_c superconductivity in the same framework. The quasiparticle can be derived directly with respect to the coherent pairing states. While, the low-lying quantum fluctuations associated with spin-wave and charge excitation can be investigated from the path integral of the coherent pairing states.

==> pairsfig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,422)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{$0$}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,243){\makebox(0,0)[r]{$0.1$}}
\put(816.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){0.2}}
\put(308.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,68){\makebox(0,0){0.4}}
\put(440.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,68){\makebox(0,0){0.6}}
\put(572.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,68){\makebox(0,0){0.8}}
\put(704.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){1}}
\put(836.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,399.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){{$\delta$}}}
\put(295,217){\makebox(0,0)[l]{$\Delta_d$}}
\put(229,172){\makebox(0,0)[l]{$(\Delta_{es}=0)$}}
\put(424,347){\makebox(0,0)[l]{$\Delta_d=\Delta_{es}$}}
\put(671,217){\makebox(0,0)[l]{$\Delta_{es}$}}
\put(618,172){\makebox(0,0)[l]{$(\Delta_d=0)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176,113){\usebox{\plotpoint}}
\multiput(176.58,113.00)(0.495,2.152){31}{\rule{0.119pt}{1.794pt}}
\multiput(175.17,113.00)(17.000,68.276){2}{\rule{0.400pt}{0.897pt}}
\multiput(193.58,185.00)(0.494,0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(192.17,185.00)(16.000,25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(209.58,212.00)(0.497,0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(208.17,212.00)(33.000,33.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(242.00,247.58)(0.689,0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(242.00,246.17)(31.651,24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(275.00,271.58)(0.979,0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(275.00,270.17)(31.181,17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(308.00,288.58)(1.401,0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(308.00,287.17)(30.509,12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(341.00,300.59)(2.145,0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(341.00,299.17)(29.368,8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(374.00,308.59)(2.932,0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(374.00,307.17)(28.226,6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(407.00,314.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(407.00,313.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\put(440,317.67){\rule{7.950pt}{0.400pt}}
\multiput(440.00,317.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(473,318.67){\rule{7.950pt}{0.400pt}}
\multiput(473.00,318.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(506,318.67){\rule{7.950pt}{0.400pt}}
\multiput(506.00,319.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(539,317.67){\rule{7.950pt}{0.400pt}}
\multiput(539.00,318.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\multiput(572.00,316.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(572.00,317.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(605.00,312.93)(2.932,-0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(605.00,313.17)(28.226,-6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(638.00,306.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(638.00,307.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(671.00,298.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(671.00,299.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(704.00,286.92)(0.979,-0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(704.00,287.17)(31.181,-17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(737.00,269.92)(0.689,-0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(737.00,270.17)(31.651,-24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(770.58,244.82)(0.497,-0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(769.17,245.91)(33.000,-33.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(803.58,208.95)(0.495,-0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(802.17,210.47)(17.000,-25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(820.58,177.11)(0.494,-2.290){29}{\rule{0.119pt}{1.900pt}}
\multiput(819.17,181.06)(16.000,-68.056){2}{\rule{0.400pt}{0.950pt}}
\put(176,113){\usebox{\plotpoint}}
\multiput(176.58,113.00)(0.495,2.122){31}{\rule{0.119pt}{1.771pt}}
\multiput(175.17,113.00)(17.000,67.325){2}{\rule{0.400pt}{0.885pt}}
\multiput(193.58,184.00)(0.494,0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(192.17,184.00)(16.000,22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(209.00,208.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(209.00,207.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(226.00,224.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(226.00,223.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(242.00,234.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(242.00,233.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(259.00,241.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(259.00,240.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(275.00,246.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(275.00,245.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(325,247.17){\rule{3.300pt}{0.400pt}}
\multiput(325.00,248.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(341.00,245.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(341.00,246.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(358.00,242.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(358.00,243.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(374.00,238.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(374.00,239.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(391.00,233.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(391.00,234.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(407.00,227.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(407.00,228.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(424.00,221.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(424.00,222.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(440.00,214.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(440.00,215.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(457.00,206.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(457.00,207.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(473.00,198.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(473.00,199.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(489.00,190.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(489.00,191.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\put(292.0,249.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(506.0,113.0){\rule[-0.200pt]{79.497pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\put(176.0,113.0){\rule[-0.200pt]{79.497pt}{0.400pt}}
\multiput(506.00,185.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(506.00,184.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(523.00,192.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(523.00,191.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(539.00,200.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(539.00,199.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(555.00,208.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(555.00,207.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(572.00,216.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(572.00,215.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(589.00,223.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(589.00,222.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(605.00,229.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(605.00,228.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(622.00,235.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(622.00,234.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(638.00,240.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(638.00,239.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(655.00,244.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(655.00,243.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(671,247.17){\rule{3.500pt}{0.400pt}}
\multiput(671.00,246.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\multiput(720.00,247.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(720.00,248.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(737.00,244.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(737.00,245.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(754.00,239.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(754.00,240.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(770.00,232.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(770.00,233.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(787.00,222.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(787.00,223.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(803.58,205.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(802.17,206.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(820.58,176.22)(0.494,-2.258){29}{\rule{0.119pt}{1.875pt}}
\multiput(819.17,180.11)(16.000,-67.108){2}{\rule{0.400pt}{0.938pt}}
\put(688.0,249.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\multiput(176.58,113.00)(0.495,1.520){31}{\rule{0.119pt}{1.300pt}}
\multiput(175.17,113.00)(17.000,48.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(193.00,164.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(193.00,163.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(209.00,180.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(209.00,179.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(226.00,190.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(226.00,189.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(242.00,195.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(242.00,194.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(259,197.67){\rule{3.854pt}{0.400pt}}
\multiput(259.00,197.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(275,197.67){\rule{4.095pt}{0.400pt}}
\multiput(275.00,198.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(292.00,196.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(292.00,197.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(308.00,193.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(308.00,194.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(325.00,190.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(325.00,191.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(341.00,186.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(341.00,187.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(358.00,181.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(358.00,182.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(374.00,176.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(374.00,177.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(391.00,170.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(391.00,171.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(407.00,164.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(407.00,165.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(424.00,157.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(424.00,158.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(440.00,151.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(440.00,152.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(457.00,144.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(457.00,145.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(473.00,138.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(473.00,139.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(489.00,133.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(489.00,134.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(506.0,113.0){\rule[-0.200pt]{79.497pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\put(176.0,113.0){\rule[-0.200pt]{79.497pt}{0.400pt}}
\multiput(506.00,130.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(506.00,129.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(523.00,135.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(523.00,134.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(539.00,140.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(539.00,139.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(555.00,146.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(555.00,145.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(572.00,153.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(572.00,152.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(589.00,159.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(589.00,158.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(605.00,166.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(605.00,165.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(622.00,172.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(622.00,171.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(638.00,178.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(638.00,177.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(655.00,183.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(655.00,182.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(671.00,188.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(671.00,187.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(688.00,192.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(688.00,191.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(704.00,195.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(704.00,194.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(720,197.67){\rule{4.095pt}{0.400pt}}
\multiput(720.00,197.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(737,197.67){\rule{4.095pt}{0.400pt}}
\multiput(737.00,198.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(754.00,196.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(754.00,197.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(770.00,193.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(770.00,194.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(787.00,188.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(787.00,189.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(803.00,178.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(803.00,179.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(820.58,158.29)(0.494,-1.618){29}{\rule{0.119pt}{1.375pt}}
\multiput(819.17,161.15)(16.000,-48.146){2}{\rule{0.400pt}{0.688pt}}
\put(506.0,113.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\end{picture}

